On the arboreal jump number of a poset

A jump is a pair of consecutive elements in an extension of a poset which are incomparable in the original poset. The arboreal jump number is an NP-hard problem that aims to find an arboreal extension of a given poset with minimum number of jumps. The contribution of this paper is twofold: (i)~a characterization that reveals a relation between the number of jumps of an arboreal order extension and the size of a partition of its elements that satisfy some structural properties of the covering graph; (ii)~a compact integer programming model and a heuristic to solve the arboreal jump number problem along with computational results comparing both strategies. The exact method provides an optimality certificate for 18 out of 41 instances with execution time limited to two hours. Furthermore, our heuristic was able to find good feasible solutions for all instances in less than three minutes.

==> arboreal_extension.tex <==
\begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
		\node [element] (1) at (0, 1) {1};
		\node [element] (2) at (0, 3) {2};
		\node [element] (3) at (0, 5) {3};
		\node [element] (4) at (2, 7) {4};
		\node [element] (5) at (2, 9) {5};
		\node [element] (6) at (2, 5) {6};
		\node [element] (7) at (2, 11) {7};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
		\draw[-] (1) to (2);
		\draw[-] (2) to (3);
		\draw[-, dashed] (2) to (6);
    	\draw[-] (6) to (4);
    	\draw[-] (4) to (5);
		\draw[-] (5) to (7);
% 	\end{pgfonlayer}
\end{tikzpicture}

==> complete_9poset.tex <==
\begin{tikzpicture}
%\node[set,minimum width=.5cm, minimum height=1.5cm,label=below:$V_1$] (v1) at (-.375,.5) {};
%\node[set,minimum width=.5cm, minimum height=1.5cm,label=below:$V_2$] (v2) at (-1.125,1.5) {};
%\node[set,minimum width=.5cm, minimum height=.5cm,label=below:$V_3$] (v3) at (.375,1) {};
%\node[set,minimum width=.5cm, minimum height=2.5cm,label=below:$V_4$] (v4) at (1.125,2) {};
%\node[set,minimum width=.5cm, minimum height=1.5cm,label=above:$V_5$] (v5) at (.375,2.5) {};

%\node[root] (1) at (-.375,0)     {\tiny 1};
%\node[root] (2) at (-1.125,1){\tiny 2};
%\node[element] (3) at (-.375,1) {\tiny 3};
%\node[image] (3) at (-.375,1) {\tiny 3};
%\node[rootimage] (4) at (.375,1)  {\tiny 4};
%\node[rootimage] (5) at (1.125,1) {\tiny 5};
%\node[element] (6) at (-1.125,2) {\tiny 6};
%\node[image] (6) at (-1.125,2) {\tiny 6};
%\node[root] (7) at (.375,2)  {\tiny 7};
%\node[element] (8) at (.375,3)  {\tiny 8};
%\node[element] (9) at (1.125,3) {\tiny 9};

\node[element] (1) at (-.375,0)     {\tiny 1};
\node[element] (2) at (-1.125,1){\tiny 2};
\node[element] (3) at (-.375,1) {\tiny 3};
\node[element] (3) at (-.375,1) {\tiny 3};
\node[element] (4) at (.375,1)  {\tiny 4};
\node[element] (5) at (1.125,1) {\tiny 5};
\node[element] (6) at (-1.125,2) {\tiny 6};
\node[element] (6) at (-1.125,2) {\tiny 6};
\node[element] (7) at (.375,2)  {\tiny 7};
\node[element] (8) at (.375,3)  {\tiny 8};
\node[element] (9) at (1.125,3) {\tiny 9};

\draw[-,>=stealth,dotted] (1) -- (4);
\draw[-,>=stealth,dotted] (1) -- (2);
\draw[-,>=stealth] (1) -- (3);
\draw[-,>=stealth,dotted] (1) -- (5);

\draw[-,>=stealth] (2) -- (6);
\draw[-,>=stealth,dotted] (3) -- (6);
\draw[-,>=stealth,dotted] (4) -- (7);
\draw[-,>=stealth,dotted] (4) -- (9);
\draw[-,>=stealth,dotted] (5) -- (8);
\draw[-,>=stealth] (5) -- (9);

\draw[-,>=stealth,dotted] (6) -- (9);
\draw[-,>=stealth] (7) -- (8);

\draw[-,>=stealth,dashed] (3) -- (2);
\draw[-,>=stealth,dashed] (6) -- (4);
\draw[-,>=stealth,dashed] (4) -- (5);
\draw[-,>=stealth,dashed] (5) -- (7);
%order-preserving partition (in gray), the dashed lines are jumps and the dotted lines are broken covering relations, they are excluded in Hasse diagram because they are infered by transitivity
\end{tikzpicture}


==> dag.tex <==
\begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
		\node [element] (1) at (-6, 1) {1};
		\node [element] (2) at (-4, 2) {2};
		\node [element] (3) at (-2, 3) {3};
		\node [element] (5) at (-4, 0) {4};
		\node [element] (6) at (-2, 1) {5};
		\node [element] (7) at (-6, -1) {6};
		\node [element] (8) at (0, 1) {7};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
		\draw[->,-stealth] (1) to (2);
		\draw[->,-stealth] [bend left=45, looseness=0.75] (1) to (3);
		\draw[->,-stealth] (2) to (3);
		\draw[->,-stealth] (6) to (8);
		\draw[->,-stealth] (2) to (6);
		\draw[->,-stealth] [bend left=15, looseness=1.25] (1) to (8);
		\draw[->,-stealth] (1) to (6);
		\draw[->,-stealth] (1) to (5);
		\draw[->,-stealth] (5) to (6);
		\draw[->,-stealth] [bend left=15, looseness=1.25] (7) to (6);
		\draw[->,-stealth] (7) to (5);
		\draw[->,-stealth] [bend right=15, looseness=0.45] (7) to (8);
% 		\draw[->,-stealth] (2) to (8);
		\draw[->,-stealth] [bend left=15, looseness=1.25] (2) to (8);		
		\draw[->,-stealth] (5) to (8);
		\draw[->,-stealth] [in=135, out=45, loop] (1) to ();
		\draw[->,-stealth] [in=135, out=45, loop] (2) to ();
		\draw[->,-stealth] [in=135, out=45, loop] (3) to ();
		\draw[->,-stealth] [in=135, out=45, loop] (5) to ();
		\draw[->,-stealth] [in=135, out=45, loop] (6) to ();
		\draw[->,-stealth] [in=135, out=45, loop] (7) to ();
		\draw[->,-stealth] [in=135, out=45, loop] (8) to ();
% 	\end{pgfonlayer}
\end{tikzpicture}

==> hasse_dag.tex <==
\begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
		\node [element] (1) at (-3, -2) {1};
		\node [element] (2) at (-3, 0) {2};
		\node [element] (3) at (-3, 2) {3};
		\node [element] (5) at (0, 0) {4};
		\node [element] (6) at (0, 2) {5};
		\node [element] (7) at (0, -2) {6};
		\node [element] (8) at (0, 3.5) {7};
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (6) to (8);
		\draw (2) to (6);
		\draw (1) to (5);
		\draw (5) to (6);
		\draw (7) to (5);
\end{tikzpicture}

==> induced_dag.tex <==
\begin{tikzpicture}
		\node [element] (3) at (-2, 3) {3};
		\node [element] (4) at (-4, 0) {4};
% 		\node [element] (5) at (-2, 1) {5};
		\node [element] (6) at (-6, -1) {6};
		\node [element] (7) at (0, 1) {7};
		\draw[->,-stealth] (6) to (4);
		\draw[->,-stealth] [bend right=15, looseness=0.45] (6) to (7);
% 		\draw[->,-stealth] (2) to (7);
% 		\draw[->,-stealth] [bend left=15, looseness=1.25] (2) to (7);		
		\draw[->,-stealth] (4) to (7);
		
		\draw[->,-stealth] [in=135, out=45, loop] (3) to ();
		\draw[->,-stealth] [in=135, out=45, loop] (4) to ();
		\draw[->,-stealth] [in=135, out=45, loop] (6) to ();
		\draw[->,-stealth] [in=135, out=45, loop] (7) to ();
% 	\end{pgfonlayer}
\end{tikzpicture}

==> induced_poset_theorem.tex <==

\begin{tikzpicture}    
    \node[root, fill_black] (1) at (6,0) {\color{white}$\pi_1$};
    \node[elementgm] (2) at (4,2) {$\pi_2$};
    \node[elementg1] (3) at (6,2) {$\pi_3$};
    \node[elementw] (4) at (6,4) {$\pi_4$};
    \node[elementg2] (5) at (6,6) {$\pi_5$};   

    \draw[-,>=stealth] (1) -- (2);

    \draw[-,>=stealth] (1) -- (3);
    
    \draw[-,>=stealth] (3) -- (4);
    \draw[-,>=stealth] (2) -- (4);
    
    \draw[-,>=stealth] (4) -- (5);    
\end{tikzpicture}

==> ladder_bad_solution.tex <==

\begin{tikzpicture}
\node[element] (1) at (0,18) {1};
\node[element] (2) at (0,16) {2};
\node[element] (3) at (0,14) {3};
\node[element] (4) at (0,12)  {4};
\node[element] (5) at (0,10) {5};
\node[element] (6) at (0,8) {6};
\node[element] (7) at (0,6)  {7};
\node[element] (8) at (0,4)  {8};
\node[element] (9) at (0,2) {9};
\node[element] (10) at (0,0)  {10};

\draw[-,>=stealth] (1) -- (2);
\draw[-,>=stealth] (3) -- (4);
\draw[-,>=stealth] (5) -- (6);
\draw[-,>=stealth] (7) -- (8);
\draw[-,>=stealth] (9) -- (10);


\draw[-,>=stealth, dashed] (2) -- (3);
\draw[-,>=stealth, dashed] (5) -- (4);
\draw[-,>=stealth, dashed] (6) -- (7);
\draw[-,>=stealth, dashed] (9) -- (8);
\end{tikzpicture}

==> ladder_good_solution.tex <==

\begin{tikzpicture}
\node[element] (1) at (0,18) {1};
\node[element] (3) at (0,16) {3};
\node[element] (5) at (0,14) {5};
\node[element] (7) at (0,12)  {7};
\node[element] (9) at (0,10) {9};

\node[element] (2) at (0,8){2};
\node[element] (4) at (0,6)  {4};
\node[element] (6) at (0,4) {6};
\node[element] (8) at (0,2)  {8};
\node[element] (10) at (0,0)  {10};

\draw[-,>=stealth] (3) -- (1);
\draw[-,>=stealth] (5) -- (3);
\draw[-,>=stealth] (7) -- (5);
\draw[-,>=stealth] (9) -- (7);

\draw[-,>=stealth] (4) -- (2);
\draw[-,>=stealth] (6) -- (4);
\draw[-,>=stealth] (8) -- (6);
\draw[-,>=stealth] (10) -- (8);

\draw[-,>=stealth, dashed] (9) -- (2);

\end{tikzpicture}

==> ladder_poset.tex <==

\begin{tikzpicture}
\node[element] (1) at (0,14) {1};
\node[element] (3) at (0,12) {3};
\node[element] (5) at (0,10) {5};
\node[element] (7) at (0,8)  {7};
\node[element] (9) at (0,6) {9};

\node[element] (2) at (2,12) {2};
\node[element] (4) at (2,10)  {4};
\node[element] (6) at (2,8) {6};
\node[element] (8) at (2,6)  {8};
\node[element] (10) at (2,4)  {10};

\draw[-,>=stealth] (3) -- (1);
\draw[-,>=stealth] (5) -- (3);
\draw[-,>=stealth] (7) -- (5);
\draw[-,>=stealth] (9) -- (7);

\draw[-,>=stealth] (4) -- (2);
\draw[-,>=stealth] (6) -- (4);
\draw[-,>=stealth] (8) -- (6);
\draw[-,>=stealth] (10) -- (8);

\draw[-,>=stealth] (10) -- (9);
\draw[-,>=stealth] (8) -- (7);
\draw[-,>=stealth] (6) -- (5);
\draw[-,>=stealth] (4) -- (3);
\draw[-,>=stealth] (2) -- (1);
\end{tikzpicture}

==> linear_extension.tex <==
\begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
		\node [element] (1) at (0, 0) {1};
		\node [element] (2) at (0, 2) {2};
		\node [element] (3) at (0, 4) {3};
		
		\node [element] (6) at (0, 6) {6};
		\node [element] (4) at (0, 8) {4};
		\node [element] (5) at (0, 10) {5};
		\node [element] (7) at (0, 12) {7};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
		\draw[-] (1) to (2);
		\draw[-] (2) to (3);
		\draw[-, dashed] (3) to (6);
    	\draw[-] (6) to (4);
    	\draw[-] (4) to (5);
		\draw[-] (5) to (7);
% 	\end{pgfonlayer}
\end{tikzpicture}

==> subposet_theorem.tex <==

\begin{tikzpicture}
    %\node[set,minimum width=.5cm, minimum height=1.5cm,label=left:$V_1$] (v1.3) at (0,.5) {};
    %\node[set,minimum width=.5cm, minimum height=1.5cm,label=left:$V_2$] (v2.6) at (0,2.5) {};
    %\node[set,minimum width=.5cm, minimum height=.5cm,label=left:$V_3$] (v4) at (0,4) {};
    %\node[set,minimum width=.5cm, minimum height=1.5cm,label=right:$V_4$] (v5.9) at (0,5.5) {};
    %\node[set,minimum width=.5cm, minimum height=1.5cm,label=left:$V_5$] (v7.8) at (-.875,6.5) {};

    
    \node[elementb] (6) at (6,10) {\color{white}6};
    \node[elementb] (3) at (6,8) {\color{white}3};
    \node[elementb] (13) at (6,6)  {\color{white}13};
    \node[elementb] (9) at (6,4) {\color{white}9};
    \node[elementb] (1) at (6,2) {\color{white}1};
    \node[root,fill_black] (16) at (6,0)  {\color{white}16};
    

    \node[elementw] (5) at (4,8) {5};
    \node[elementw] (10) at (4,4) {10};
    \node[root] (7) at (4,2)  {7};
    \node[elementw] (14) at (2,6) {14};
    \node[elementw] (11) at (2,4) {11};

    \node[elementg2] (15) at (4,10) {15};
    \node[root,fill_gray2] (4) at (2,8)  {4};

   

    \node[root,fill_gray1] (8) at (2,2)  {8};
    
    \node[elementgm] (2) at (0,4) {2};
    \node[root,fill_graym] (12) at (0,2) {12};
    

    \draw[-,>=stealth] (16) -- (1);

    \draw[-,>=stealth] (1) -- (9);
    
    \draw[-,>=stealth] (7) -- (10);
    \draw[-,>=stealth] (7) -- (11);
    
    
    \draw[-,>=stealth] (12) -- (2);
    
    \draw[-,>=stealth] (9) -- (13);
    
    \draw[-,>=stealth] (11) -- (14);
    
    \draw[-,>=stealth] (13) -- (3);
    
    \draw[-,>=stealth] (14) -- (5);
    
    \draw[-,>=stealth] (3) -- (6);
    
    \draw[-,>=stealth] (4) -- (15);
    
    \end{tikzpicture}

==> theorem_extension.tex <==

\begin{tikzpicture}
    \node[elementg2] (15) at (4,24) {15};
    \node[elementg2] (4) at (2,22)  {4};

    \node[elementw] (5) at (2,20) {5};
    \node[elementw] (14) at (0,18) {14};
    \node[elementw] (11) at (0,16) {11};
    \node[elementw] (10) at (2,16) {10};
    \node[elementw] (7) at (2,14)  {7};

    \node[elementgm] (2) at (4,14) {2};
    \node[elementgm] (12) at (4,12) {12};    
    
    \node[elementg1] (8) at (4,10)  {8};
    
    \node[elementb] (6) at (6,10) {\color{white}6};
    \node[elementb] (3) at (6,8) {\color{white}3};
    \node[elementb] (13) at (6,6)  {\color{white}13};
    \node[elementb] (9) at (6,4) {\color{white}9};
    \node[elementb] (1) at (6,2) {\color{white}1};
    \node[elementb] (16) at (6,0)  {\color{white}16};
    

     
    
    \draw[-,>=stealth] (16) -- (1);
    \draw[-,>=stealth] (1) -- (9);
    \draw[-,>=stealth] (13) -- (3);
    \draw[-,>=stealth] (3) -- (6);
    
    \draw[-,>=stealth,line width=1.5mm] (3) -- (8);
    \draw[-,>=stealth,line width=1.5mm] (8) -- (12);
    
    \draw[-,>=stealth] (12) -- (2);
    \draw[-,>=stealth,line width=1.5mm] (12) -- (7);
    
    \draw[-,>=stealth] (7) -- (10);
    
    \draw[-,>=stealth] (11) -- (14);
    \draw[-,>=stealth] (7) -- (11);
    \draw[-,>=stealth] (11) -- (14);

    \draw[-,>=stealth] (9) -- (13);

    \draw[-,>=stealth] (14) -- (5);    

    
    \draw[-,>=stealth] (13) -- (3);

    \draw[-,>=stealth,line width=1.5mm] (5) -- (4);
    
    \draw[-,>=stealth] (4) -- (15);
    
    \end{tikzpicture}

==> theorem_poset.tex <==

\begin{tikzpicture}
%\node[set,minimum width=.5cm, minimum height=1.5cm,label=left:$V_1$] (v1.3) at (0,.5) {};
%\node[set,minimum width=.5cm, minimum height=1.5cm,label=left:$V_2$] (v2.6) at (0,2.5) {};
%\node[set,minimum width=.5cm, minimum height=.5cm,label=left:$V_3$] (v4) at (0,4) {};
%\node[set,minimum width=.5cm, minimum height=1.5cm,label=right:$V_4$] (v5.9) at (0,5.5) {};
%\node[set,minimum width=.5cm, minimum height=1.5cm,label=left:$V_5$] (v7.8) at (-.875,6.5) {};


\node[elementb] (6) at (6,10) {\color{white}6};
\node[elementb] (3) at (6,8) {\color{white}3};
\node[elementb] (13) at (6,6)  {\color{white}13};
\node[elementb] (9) at (6,4) {\color{white}9};
\node[elementb] (1) at (6,2) {\color{white}1};
\node[elementb] (16) at (6,0)  {\color{white}16};

\node[elementg2] (15) at (4,10) {15};
\node[elementw] (5) at (4,8) {5};
\node[elementw] (10) at (4,4) {10};
\node[elementw] (7) at (4,2)  {7};


\node[elementg2] (4) at (2,8)  {4};
\node[elementw] (14) at (2,6) {14};
\node[elementw] (11) at (2,4) {11};
\node[elementg1] (8) at (2,2)  {8};

\node[elementgm] (2) at (0,4) {2};
\node[elementgm] (12) at (0,2) {12};


\draw[-,>=stealth] (16) -- (1);
\draw[-,>=stealth] (16) -- (7);
\draw[-,>=stealth] (16) -- (8);
\draw[-,>=stealth] (16) -- (12);

\draw[-,>=stealth] (1) -- (10);
\draw[-,>=stealth] (1) -- (9);

\draw[-,>=stealth] (7) -- (10);
\draw[-,>=stealth] (7) -- (11);

\draw[-,>=stealth] (8) -- (10);
\draw[-,>=stealth] (8) -- (11);

\draw[-,>=stealth] (12) -- (2);
\draw[-,>=stealth] (12) -- (14);

\draw[-,>=stealth] (9) -- (13);
\draw[-,>=stealth] (9) -- (14);

\draw[-,>=stealth] (11) -- (14);

\draw[-,>=stealth] (13) -- (3);

\draw[-,>=stealth] (14) -- (4);
\draw[-,>=stealth] (14) -- (5);

\draw[-,>=stealth] (3) -- (6);
\draw[-,>=stealth] (3) -- (15);

\draw[-,>=stealth] (5) -- (15);

\draw[-,>=stealth] (4) -- (15);

\end{tikzpicture}
